Coarse-grained integers - Smooth? Rough? Both!

We count ]B, C]-grained, k-factor integers which are simultaneously B-rough and C-smooth and have a fixed number k of prime factors. Our aim is to exploit explicit versions of the prime number theorem as much as possible to get good explicit bounds for the count of such integers. This analysis was inspired by certain inner procedures in the general number field sieve. The result should at least provide some insight in what happens there. We estimate the given count in terms of some recursively defined functions. Since they are still difficult to handle, only another approximation step reveals their orders. Finally, we use the obtained bounds to perform numerical experiments that show how good the desired count can be approximated for the parameters of the general number field sieve in the mentioned inspiring application.

==> 1003-pic-abs4.tex <==
\def\myk{4}\def\ymax{0.23}%
\setbox99\hbox{\small\psvlabel{0.3}\hskip10pt}%
\begin{pspicture*}(-\wd99,-1.2\baselineskip)(\myk.2,\ymax)%
  \readdata{\lbdatalambda}{grainyfinalpicsdat-lambdaerrlbk\myk.dat}
  \readdata{\ubdatalambda}{grainyfinalpicsdat-lambdaerrubk\myk.dat}
  \readdata{\lbdataeta}{grainyfinalpicsdat-etaerrlbk\myk.dat}
  \readdata{\ubdataeta}{grainyfinalpicsdat-etaerrubk\myk.dat}
  \readdata{\lbdatakappa}{grainyfinalpicsdat-kappaerrlbk\myk.dat}
  \readdata{\ubdatakappa}{grainyfinalpicsdat-kappaerrubk\myk.dat}
  \psclip{
    \pscustom[linestyle=none]{%
      \listplot[plotstyle=curve,showpoints=false, dotstyle=triangle,linecolor=green]{\lbdatalambda}
      \lineto(\myk,\ymax)
      \lineto(0,\ymax)
    }
    \pscustom[linestyle=none]{%
      \listplot[plotstyle=curve,showpoints=false, dotstyle=triangle,linecolor=red]{\ubdatalambda}
      \lineto(\myk,0)
      \lineto(0,0)
    }
  }
  \psframe*[linecolor=lightgray](0,0)(\myk,\ymax)
  \endpsclip
  \psclip{
    \pscustom[linestyle=none]{%
      \listplot[plotstyle=curve,showpoints=false, dotstyle=triangle,linecolor=yellow]{\lbdataeta}
      \lineto(\myk,\ymax)
      \lineto(0,\ymax)
    }
    \pscustom[linestyle=none]{%
      \listplot[plotstyle=curve,showpoints=false, dotstyle=triangle,linecolor=cyan]{\ubdataeta}
      \lineto(\myk,0)
      \lineto(0,0)
    }
  }
  \psframe*[linecolor=gray](0,0)(\myk,\ymax)
  \endpsclip
  \psclip{
    \pscustom[linestyle=none]{%
      \listplot[plotstyle=curve,showpoints=false, dotstyle=triangle,linecolor=yellow]{\lbdatakappa}
      \lineto(\myk,\ymax)
      \lineto(0,\ymax)
    }
    \pscustom[linestyle=none]{%
      \listplot[plotstyle=curve,showpoints=false, dotstyle=triangle,linecolor=cyan]{\ubdatakappa}
      \lineto(\myk,0)
      \lineto(0,0)
    }
  }
  \psframe*[linecolor=black](0,0)(\myk,\ymax)
  \endpsclip
  %
  \psaxes[Dx=0.5, Oy=0, Dy=0.1, linewidth=0.4pt]{->}(0,0)(0,0)(\myk.2,\ymax)
  \uput[-120]{0}(\myk.2,0){$\xi$}%
\end{pspicture*}%
\endinput

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "grainy"
%%% End: 


==> 1003-pic-casecoverage.tex <==
\psset{xunit=2mm,yunit=7mm}
\begin{pspicture*}(-1.5em,-4ex)(21.5,5)
  \psset{linewidth=.4pt,tickstyle=bottom}%
  \footnotesize\psaxes[Dx=5]{->}(0,0)(0,0)(21.5,5)%
  \uput[-45](0,5){$\tau$}%
  \rput(15,4){$\tausplit$}
  \rput[b]{59}(6.1,2.75){low case boundary}
  \rput[tr]{15}(21.5,2.9){high case boundary}
  \uput[135](20,0){$k$}%
  \psset{linewidth=.8pt}%
  %%
  \savedata{\highcaseboundaryhangover}[{{2.1, 1011.977682}, {2.2,
      32.64142716}, {2.3, 10.22717027}, {2.4, 5.656905887}, {2.5,
      3.952529446}, {2.6, 3.116719627}, {2.7, 2.639389706}, {2.8,
      2.339761818}, {2.9, 2.139567895}, {3, 2.0}} ]
  %%
  \savedata{\highcaseboundary}[{{3, 2.0}, {4, 1.645751311}, {5,
      1.70870069}, {6, 1.831236896}, {7, 1.96123174}, {8,
      2.08510539}, {9, 2.199199703}, {10, 2.303233201}, {11,
      2.39809558}, {12, 2.484965107}, {13, 2.564965516}, {14,
      2.639061573}, {15, 2.708051263}, {16, 2.772588976}, {17,
      2.833213402}, {18, 2.890371771}, {19, 2.944438982}, {20,
      2.995732274}, {21, 3.044522438}, {22, 3.091042453}, {23,
      3.135494216}, {24, 3.17805383}, {25, 3.218875825}, {26,
      3.258096538}, {27, 3.295836866}, {28, 3.33220451}, {29,
      3.36729583}, {30, 3.401197382}}]%
  %%
  \savedata{\lowcaseboundaryhangover}[{{1.855829291, 0}, {2,
      0.1869959802}, {3, 1.06766762}}]
  \savedata{\lowcaseboundary}[{{2, 0.1869959802},
    {3, 1.06766762}, {4, 1.690982344}, {5, 2.221589919}, {6,
      2.703242291}, {7, 3.154711682}, {8, 3.586029552}, {9,
      4.003251427}, {10, 4.410314764}, {11, 4.809905402}, {12,
      5.203914923}, {13, 5.593704953}, {14, 5.980270704}, {15,
      6.364347575}, {16, 6.746483446}, {17, 7.127089173}, {18,
      7.506474627}, {19, 7.884874805}, {20, 8.262468958}, {21,
      8.639394685}, {22, 9.015758384}, {23, 9.391643001}, {24,
      9.767113812}, {25, 10.14222272}, {26, 10.51701145}, {27,
      10.89151397}, {28, 11.26575826}, {29, 11.63976768}, {30,
      12.01356194}}]%
  %%
  \savedata{\tausplitofkleft}[{{4.0, 1.645751311}, {5.0, 2.0}, {6.0, 2.0},
    {7.0, 2.0}, {8.0, 2.158883083}}]
  \savedata{\tausplitofk}[{8.0, 2.158883083}, {9.0, 2.394449155}, {10.0,
    2.605170186}, {11.0, 2.795790546}, {12.0, 2.9698133}, {13.0,
    3.129898715}, {14.0, 3.278114659}, {15.0, 3.416100402}, {16.0,
    3.545177444}, {17.0, 3.666426688}, {18.0, 3.780743516}, {19.0,
    3.888877958}, {20.0, 3.991464547}, {21.0, 4.089044875}, {22.0,
    4.182084907}, {23.0, 4.270988432}, {24.0, 4.356107661}, {25.0,
    4.43775165}, {26.0, 4.516193076}, {27.0, 4.591673732}, {28.0,
    4.66440902}, {29.0, 4.73459166}, {30.0, 4.802394763}}]%
%%
\psset{plotstyle=curve,showpoints=true,dotsize=2pt}
\dataplot[linecolor=red,showpoints=false]{\highcaseboundaryhangover}
\dataplot[linecolor=red]{\highcaseboundary}
\dataplot[linecolor=orange,showpoints=false]{\lowcaseboundaryhangover}
\dataplot[linecolor=orange]{\lowcaseboundary}
\dataplot[dotstyle=o,linecolor=blue,plotstyle=line]{\tausplitofkleft}
\dataplot[dotstyle=o,linecolor=blue]{\tausplitofk}
\end{pspicture*}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "grainy"
%%% End: 


==> 1003-pic-err4.tex <==
\def\myk{4}\def\ymax{0.11}%
%\def\ymax{2}\psset{yunit=0.05\psyunit}%
\setbox99\hbox{\small\psvlabel{0.04}\hskip10pt}%
\begin{pspicture*}(-\wd99,-1.2\baselineskip)(\myk.2,\ymax)%
  \readdata{\errorlambdatilde}{grainyfinalpicsdat-errorlambdatildek\myk.dat}%
  \readdata{\erroretatilde}{grainyfinalpicsdat-erroretatildek\myk.dat}%
  \readdata{\errorlambdahathat}{grainyfinalpicsdat-errorlambdahatk\myk.dat}%
  \readdata{\errorlambdahat}{grainyfinalpicsdat-errorlambdahatbetterk\myk.dat}%
  \readdata{\errorkappahat}{grainyfinalpicsdat-errorkappahatk\myk.dat}%
  \readdata{\errorlambdahathatworh}{grainyfinalpicsdat-errorlambdahatworhk\myk.dat}%
  \readdata{\errorlambdahatworh}{grainyfinalpicsdat-errorlambdahatbetterworhk\myk.dat}%
  \readdata{\errorkappahatworh}{grainyfinalpicsdat-errorkappahatworhk\myk.dat}%
  \readdata{\errornonsquarefree}{grainyfinalpicsdat-errorsquarefulk\myk.dat}%
  \readdata{\errornonsquarefreebetter}{grainyfinalpicsdat-errorsquarefulbetterk\myk.dat}%
  \readdata{\errornonsquarefreebest}{grainyfinalpicsdat-errorsquarefulbestk\myk.dat}%
  \def\drawall{%
    \psclip{%
      \pscustom[linestyle=none]{%
        \psframe*[linecolor=lightgray](0,0)(\myk,\ymax)%
      }%
    }%
    \psset{style=basis}%
    %%
    \listplot[style=errorlambdatilde]{\errorlambdatilde}%
    \listplot[style=erroretatilde]{\erroretatilde}%
    %%
    \listplot[style=errorboundlambdahat]{\errorlambdahathat}%
    \listplot[style=errorlambdahat]{\errorlambdahat}%
    \listplot[style=errorkappahat]{\errorkappahat}%
    %%
    \listplot[style=errorboundlambdahat-unconditional]{\errorlambdahathatworh}%
    \listplot[style=errorlambdahat-unconditional]{\errorlambdahatworh}%
    \listplot[style=errorkappahat-unconditional]{\errorkappahatworh}%
    %%
    \listplot[style=errornonsquarefree]{\errornonsquarefree}%
    \listplot[style=errornonsquarefree,linecolor=magenta]{\errornonsquarefreebetter}%
    %%% \listplot[style=errornonsquarefree,linecolor=red]{\errornonsquarefreebest}%
    %%
    \endpsclip
  }%
  \psaxes[Dx=0.5, Oy=0, Dy=0.01, linewidth=0.4pt]{->}(0,0)(0,0)(\myk.2,\ymax)
  \uput[-120]{0}(\myk.2,0){$\xi$}%
  \drawall
  \rput[tl](1.5,\ymax){%
    \footnotesize\let\small\tiny\psset{ticksize=-3pt,linewidth=.5\pslinewidth}%
    \def\ymax{2}\psset{xunit=0.25\psxunit,yunit=0.02\psyunit}%
    \begin{pspicture}(0,0)(\myk.2,\ymax)
      \psaxes[Dx=1, Oy=0, Dy=1, linewidth=0.4pt]{->}(0,0)(0,0)(\myk.2,\ymax)
      %%% \uput[-120]{0}(\myk.2,0){$\xi$}%
      \drawall
    \end{pspicture}
  }
  %%% 
\end{pspicture*}%
\endinput

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "grainy"
%%% End: 


==> 1003-pic-intervallowerboundary.tex <==
  \psset{tickstyle=bottom,unit=3cm}
  \def\g{0.2319020119 }%
  \def\g{3 }%
  \def\legendwidth{0.17}%
  \def\ringkappa{ x \g mul 1 add 1 exch div }%
  \def\ringlambda{ 1 }%
  \def\ringnu{ x \g mul 1 \g add div 1 exch sub }%
  \def\ringeta{ x 1 \g add exch neg exp }%
  \begin{pspicture}(-0.1,-1.5\baselineskip)(1.6,1.1)%
    \footnotesize
    \psset{linewidth=.4pt}
    \psaxes[Dy=2]{->}(0,0)(-0.1,0)(1.1,1.1)%
    \psline(0,1)(-3pt,1)
    \uput[180](-3pt,1){$\frac{1}{~ln B}$}
    \uput[120](1.1,0){$\rho$}
    \psset{linewidth=.8pt}
    \rput(0.2,0.2){$\gamma=\g$}
    \psset{linecolor=black}
    \psplot{0}{1}{\ringkappa}
    \rput(0.7,0.51){%
      \psline(0,0)(\legendwidth,0)
      \uput[0](\legendwidth,0){$\mathring\kappa$}}
    \psset{linecolor=blue}
    \psplot{0}{1}{\ringlambda}
    \rput(0.7,0.90){%
      \psline(0,0)(\legendwidth,0)
      \uput[0](\legendwidth,0){$\mathring\lambda$}}
    \psset{linecolor=red}
    \psplot{0}{1}{\ringnu}
    \rput(0.7,0.77){%
      \psline(0,0)(\legendwidth,0)
      \uput[0](\legendwidth,0){$\mathring\nu$}}
    \psset{linecolor=green}
    \psplot{0}{1}{\ringeta}
    \rput(0.7,0.64){%
      \psline(0,0)(\legendwidth,0)
      \uput[0](\legendwidth,0){$\mathring\eta$}}
  \end{pspicture}
  \begin{pspicture}(-0.1,-1.5\baselineskip)(1.1,1.1)%
    \footnotesize
    \psaxes[linewidth=.4pt]{->}(0,0)(-0.1,0)(1.1,1.1)%
    \uput[120](1.1,0){$\rho$}
    \rput(0.8,0.5){$\gamma=\g$}
    \psset{linecolor=blue}
    \psplot{0}{1}{\ringkappa \ringlambda div}
    \rput(0.05,0.07){%
      \psline(0,0)(\legendwidth,0)
      \uput[0](\legendwidth,0){$\mathring\kappa/\mathring\lambda$}}
    \psset{linecolor=red}
    \psplot{0}{1}{\ringkappa \ringnu div}
    \rput(0.05,0.20){%
      \psline(0,0)(\legendwidth,0)
      \uput[0](\legendwidth,0){$\mathring\kappa/\mathring\nu$}}
    \psset{linecolor=green}
    \psplot{0}{1}{\ringkappa \ringeta div}
    \rput(0.05,0.33){%
      \psline(0,0)(\legendwidth,0)
      \uput[0](\legendwidth,0){$\mathring\kappa/\mathring\eta$}}
  \end{pspicture}
  \psset{xunit=0.375\psyunit}
  \begin{pspicture}(-0.4,-1.5\baselineskip)(7.5,1.1)
    %%% \psgrid
    \def\drawall#1#2{%
      \psplot[linecolor=blue]{#1}{#2}{%
        x 1 exch 1 add div
      }%
      \psplot[linecolor=red]{#1}{#2}{%
        x 1 add 4 mul x 2 add dup mul div
      }%
      \psplot[linecolor=green]{#1}{#2}{%
        x 1 add ln % ln(x+1)
        dup % ln(x+1),ln(x+1)
        1 exch div 1 x div sub % ln(x+1), 1/ln(x+1) - 1/x
        x 1 add exch exp % ln(x+1), (x+1)^{1/ln(x+1) - 1/x}
        mul % ln(x+1) * (x+1)^{1/ln(x+1) - 1/x}
        x div % ln(x+1) * (x+1)^{1/ln(x+1) - 1/x} / x
      }%
      {\SpecialCoor
        \rput(!#1 #2 add 2 div /x exch def x
        x 1 exch 1 add div){\rnode{blue}{}}%
        \rput(!#1 #2 add 2 div /x exch def x
        x 1 add 4 mul x 2 add dup mul div){\rnode{red}{}}%
        \rput(!#1 #2 add 2 div /x exch def x
        x 1 add ln % ln(x+1)
        dup % ln(x+1),ln(x+1)
        1 exch div 1 x div sub % ln(x+1), 1/ln(x+1) - 1/x
        x 1 add exch exp % ln(x+1), (x+1)^{1/ln(x+1) - 1/x}
        mul % ln(x+1) * (x+1)^{1/ln(x+1) - 1/x}
        x div % ln(x+1) * (x+1)^{1/ln(x+1) - 1/x} / x
        ){\rnode{green}{}}%
      }%
    }
    \footnotesize
    \def\xmin{0.001}\def\xmax{3.3}%
    \rput[bl](0,-1.5\baselineskip){%
      \begin{pspicture}(0,-1.5\baselineskip)(\xmax,1)
        \expandafter\expandafter\expandafter\drawall\expandafter\expandafter\expandafter{\expandafter\xmin\expandafter}\expandafter{\expandafter\xmax}%
        \psset{linewidth=.4pt}%
        \psaxes{-}(\xmax,1.1)\psline{->}(0,1.099)(0,1.1)%
        %%% \uput[120](\xmax,0){$\gamma$}
        %%% \rput[r](4.3,1){\rnode{greenf}{$
        %%%     \frac{~ln(1+\gamma)}{\gamma}
        %%%     (1+\gamma)^{\frac{1}{~ln(1+\gamma)}-\frac{1}{\gamma}}
        %%%     $}}
        %%% \ncline{green}{greenf}
        %%% \rput[l](3.5,0.6){\rnode{redf}{$
        %%%     \frac{1+\gamma}{(1+\frac{\gamma}{2})^{2}}
        %%%     $}}
        %%% \ncline{red}{redf}
        %%% \rput[l](3.5,0.25){\rnode{bluef}{$
        %%%     \frac{1}{1+\gamma}
        %%%     $}}
        %%% \ncline{blue}{bluef}
        \psline(0.232,0)(0.232,-3pt)
      \end{pspicture}%
    }%
    \let\oxmax\xmax
    \def\xmin{0.001}\def\xmax{35}%
    \rput[bl](\oxmax,-1.5\baselineskip){%
      \psset{Ox=0,Dx=10,xunit=1.5mm}%
      \begin{pspicture*}(\oxmax,-1.5\baselineskip)(\xmax,1)
        \expandafter\expandafter\expandafter\drawall\expandafter\expandafter\expandafter{\expandafter\xmin\expandafter}\expandafter{\expandafter\xmax}%
        \psset{linewidth=.4pt}
        \psaxes{->}(\xmax,1.1)\psline[linestyle=dashed](\oxmax,-6pt)(\oxmax,1)
        \uput[-120](\xmax,0){$\gamma$}
        \psset{linewidth=.8pt}
        \rput(5,0.9){%
          \psset{xunit=\psyunit}
          \psline[linecolor=green](0,0)(\legendwidth,0)
          \uput[0](\legendwidth,0){$
            \frac{~ln(1+\gamma)}{\gamma}
            (1+\gamma)^{\frac{1}{~ln(1+\gamma)}-\frac{1}{\gamma}}
            $}
        }
        \rput(10,0.7){%
          \psset{xunit=\psyunit}
          \psline[linecolor=red](0,0)(\legendwidth,0)
          \uput[0](\legendwidth,0){$
            \frac{1+\gamma}{(1+\frac{\gamma}{2})^{2}}
            = ~min \Frac{\mathring\kappa}{\mathring\nu}
            $}
        }
        \rput(15,0.5){%
          \psset{xunit=\psyunit}
          \psline[linecolor=blue](0,0)(\legendwidth,0)
          \uput[0](\legendwidth,0){$
            \frac{1}{1+\gamma}
            = ~min \Frac{\mathring\kappa}{\mathring\lambda}
            $}
        }
      \end{pspicture*}
    }
  \end{pspicture}

%%%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "grainy"
%%% End: 


==> 1003-pic-lambdanorm1.tex <==
\psset{xunit=1cm,yunit=5cm}
\begin{pspicture}(-0.5,-0.1)(1.6,.28)
  {\footnotesize
    \psset{linewidth=.4pt,tickstyle=bottom}
    \psaxes{->}(0,0)(-0.5,0)(1.6,.28)
    \psline(0,\lnormoneatone)(-3pt,\lnormoneatone)
    \uput[180](-3pt,0.2054729137){%
      $\scriptstyle\frac{1-B^{-\gamma}}{\gamma ~ln B}$}
  }%
  \psset{linecolor=cyan}
  \psplot{-0.4}{0}{0}
  \psplot{0}{1}{%
    1 2.718281828 x -\glnB mul exp sub \glnB div}
  \psplot{1}{1.4}{1 2.718281828 -\glnB exp sub \glnB
    div 2.718281828 x 1 sub -\glnB mul exp mul}
\end{pspicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "grainy"
%%% End: 


==> 1003-pic-lambdanorm2-.tex <==
\psset{xunit=1cm,yunit=10cm}
\begin{pspicture}(-3em,-3ex)(7.6,.23)
  {\footnotesize
    \psset{linewidth=.4pt,tickstyle=bottom}
    \psaxes{->}(0,0)(-0.6,0)(7.6,.23)
    \psline(0,\lnormoneatone)(-3pt,\lnormoneatone)
    \uput[180](-3pt,0.2054729137){%
      $\frac{1-B^{-\gamma}}{\gamma ~ln B}$}
    \uput[90](5.6,3pt){$\xi$}
  }%
  \psset{linecolor=blue}
  %%
  %%% \psplot{-0.4}{0}{0}
  %%% \psplot{0}{1}{%
  %%%   1 2.718281828 x -\glnB mul exp sub \glnB div}
  %%% \psplot{1}{1.4}{1 2.718281828 -\glnB exp sub \glnB
  %%%   div 2.718281828 x 1 sub -\glnB mul exp mul}
  %%
  \def\cutexpdef{% (only for k>=0)
    /cutexp {% zeta k
      dup 1 lt {% if k<1
        pop 0 exch
      } {% elif k>=2
        0 exch % zeta s=0 k
        1 exch % zeta s=0 p=1 k
        -1 add 1 exch 1 exch % zeta s p 1 1 k-1
        {% zeta s p i
          4 1 roll % i zeta s p
          dup % i zeta s p p
          3 1 roll add % i zeta p s+p
          4 1 roll % s+p i zeta p
          exch dup % s+p i p zeta zeta
          5 1 roll % zeta s+p i p zeta
          mul exch div % zeta s+p p*zeta/i
        } for % zeta s p
        add exch % s+p zeta
      } ifelse % s zeta
      %pop .2
      2.718281828 exch exp % s exp(zeta)
      exch sub % exp(zeta)-sum(zeta^i/i!,i=0..k-1)
    } def }%
  %%
  \def\lambdanormdef{%
    /lambdanorm {% xi k
      0 1 4 2 roll % s=0 b=1 xi k
      exch dup floor % k xi floor(xi)
      0 exch 1 exch % k xi 0 1 floor(xi)
      %pop 0 % for debugging run loop once only
      { % s b k xi i
        % TODO:
        % s += b*cutexp( k , -glnB(xi-i) )
        % b *= (i-k)/(i+1)
        % RETURN s b k xi
        % need: s 1x, b 2x, k 3x, xi 2x, i 3x
        4 copy % s b k xi i b k xi i
        3 2 roll % s b k xi i b xi i k
        2 copy % s b k xi i b xi i k i k
        4 1 roll exch % s b k xi i b xi k i i k
        sub exch 1 add div % s b k xi i b xi k (i-k)/(i+1)
        4 -1 roll mul % s b k xi i xi k (i-k)/(i+1)*b
        8 1 roll % (i-k)/(i+1)*b s b k xi i xi k
        7 2 roll % (i-k)/(i+1)*b xi k s b k xi i
        sub \glnB mul neg exch cutexp % (i-k)/(i+1)*b xi k s b cutexp(k,-(xi-i)glnB)
        mul add % b xi k s
        4 1 roll exch % s b k xi
      } for % s b k xi
      pop exch pop % s k
      \glnB neg exch exp div % s/(-glnB)^{k}
    } def }%
  %%% \psplot[linecolor=yellow]{-2.5}{3.5}{\cutexpdef x 0 cutexp}
  %%% \psplot[linecolor=magenta]{-2.5}{3.5}{\cutexpdef x 1 cutexp}
  %%% \psplot[linecolor=green]{-2.5}{3.5}{\cutexpdef x 2 cutexp}
  %%% \psplot[linecolor=orange]{-2.5}{3.5}{\cutexpdef x 3 cutexp}
  %%% \psplot[linecolor=red]{-2.5}{3.5}{\cutexpdef x 4 cutexp}
%%%   \psplot[linecolor=yellow]{-0.5}{0.5}{\cutexpdef \lambdanormdef x 0 lambdanorm}
  \psplot[linecolor=cyan]{-0.5}{1.5}{\cutexpdef \lambdanormdef x 1 lambdanorm}
  \psplot[linecolor=green]{-0.5}{2.5}{\cutexpdef \lambdanormdef x 2 lambdanorm}
  \psplot[linecolor=brown]{-0.5}{3.5}{\cutexpdef \lambdanormdef x 3 lambdanorm}
  \psplot[linecolor=orange]{-0.5}{4.5}{\cutexpdef \lambdanormdef x 4 lambdanorm}
  \psplot[linecolor=red]{-0.5}{5.5}{\cutexpdef \lambdanormdef x 5 lambdanorm}
  \psplot[linecolor=magenta]{-0.5}{6.5}{\cutexpdef \lambdanormdef x 6 lambdanorm}
  \psplot[linecolor=blue]{-0.5}{7.5}{\cutexpdef \lambdanormdef x 7 lambdanorm}
\end{pspicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "grainy"
%%% End: 


==> 1003-pic-rel4-withzoom.tex <==
\def\myk{4}\def\ymax{0.4}%
\setbox99\hbox{\small\psvlabel{0.3}\hskip10pt}%
\begin{pspicture*}(-\wd99,-1.2\baselineskip)(\myk.2,\ymax)%
  \readdata{\lbdatalambda}{grainyfinalpicsdat-lambdanormerrlbk\myk.dat}
  \readdata{\ubdatalambda}{grainyfinalpicsdat-lambdanormerrubk\myk.dat}
  \readdata{\lbdataeta}{grainyfinalpicsdat-etanormerrlbk\myk.dat}
  \readdata{\ubdataeta}{grainyfinalpicsdat-etanormerrubk\myk.dat}
  \readdata{\lbdatakappa}{grainyfinalpicsdat-kappanormerrlbk\myk.dat}
  \readdata{\ubdatakappa}{grainyfinalpicsdat-kappanormerrubk\myk.dat}
  \def\drawallthree(#1)(#2){%
  \psclip{
    \pscustom[linestyle=none]{%
      \listplot[plotstyle=curve,showpoints=false, dotstyle=triangle,linecolor=green]{\lbdatalambda}
      \lineto(\myk,\ymax)
      \lineto(0,\ymax)
    }
    \pscustom[linestyle=none]{%
      \listplot[plotstyle=curve,showpoints=false, dotstyle=triangle,linecolor=red]{\ubdatalambda}
      \lineto(\myk,0)
      \lineto(0,0)
    }
  }
  \psframe*[linecolor=lightgray](#1)(#2)%(0,0)(\myk,\ymax)
  \endpsclip
  \psclip{
    \pscustom[linestyle=none]{%
      \listplot[plotstyle=curve,showpoints=false, dotstyle=triangle,linecolor=yellow]{\lbdataeta}
      \lineto(\myk,\ymax)
      \lineto(0,\ymax)
    }
    \pscustom[linestyle=none]{%
      \listplot[plotstyle=curve,showpoints=false, dotstyle=triangle,linecolor=cyan]{\ubdataeta}
      \lineto(\myk,0)
      \lineto(0,0)
    }
  }
  \psframe*[linecolor=gray](#1)(#2)%(0,0)(\myk,\ymax)
  \endpsclip
  \psclip{
    \pscustom[linestyle=none]{%
      \listplot[plotstyle=curve,showpoints=false, dotstyle=triangle,linecolor=yellow]{\lbdatakappa}
      \lineto(\myk,\ymax)
      \lineto(0,\ymax)
    }
    \pscustom[linestyle=none]{%
      \listplot[plotstyle=curve,showpoints=false, dotstyle=triangle,linecolor=cyan]{\ubdatakappa}
      \lineto(\myk,0)
      \lineto(0,0)
    }
  }
  \psframe*[linecolor=black](#1)(#2)%(0,0)(\myk,\ymax)
  \endpsclip
  }
  \drawallthree(0,0)(\myk,\ymax)
  \def\zoom(#1,#2)(#3,#4)%
           (#5,#6)(#7,#8)#9{%
    {\psset{linewidth=.2pt}{%
      \psframe(#5,#6)(#7,#8)
      \psline(#5,#6)(#1,#2)
      \psline(#5,#8)(#1,#4)
      \psline(#7,#6)(#3,#2)
      \psline(#7,#8)(#3,#4)
    }%
    \rput[bl](#1,#2){%
      \psset{xunit=#9\psxunit,yunit=#9\psyunit}
      \begin{pspicture*}(#5,#6)(#7,#8)
        \psframe[fillstyle=solid,fillcolor=white](#5,#6)(#7,#8)
        \psaxes[Dx=0.5, Oy=0, Dy=0.1, linewidth=0.4pt]{->}(0,0)(0,0)(\myk.2,\ymax)
        \drawallthree(#5,#6)(#7,#8)
        \psframe(#5,#6)(#7,#8)
      \end{pspicture*}}%
    }%
  }%
  \zoom(0.1,0.17)(1.1,0.37)(1.975, 0.242)(2.025,0.252){20}
  \zoom(3.1,0.17)(4.1,0.37)(3.951,-0.001)(4.001,0.009){20}
  %
  \psaxes[Dx=0.5, Oy=0, Dy=0.1, linewidth=0.4pt]{->}(0,0)(0,0)(\myk.2,\ymax)
  \uput[-120]{0}(\myk.2,0){$\xi$}%
\end{pspicture*}%
\endinput

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "grainy"
%%% End: 


==> 1003-picm2.tex <==

\psset{xunit=0.04\hsize,yunit=0.04\hsize}
%%% \psset{yunit=0.04\hsize}
\begin{pspicture}(0.3,-21.5)(25.3,0)
  \psset{
    nodesep=1pt,
    labelsep=1pt,
    tickstyle=bottom,ticksize=3pt,
    %%ticksize=-3pt
  }
  \tiny
  \def\npline(#1)#2{%
    \rput(#1){\rnode[nodesep=0pt]{C#2}{}}%
    \ncline[linewidth=.4pt,border=.4pt, arrows=<-]{C#2}{#2}%
  }
  \def\psplotc#1#2#3#4#5{%
    % #1 must be PostScript code assuming x given!
    {\SpecialCoor%
      \psplot{#2}{#3}{x #1}%
      \npline(!#4 dup #1){#5}%
    }}
  \def\psploti#1#2#3#4#5{%
    % #1 must be PostScript code assuming x given!
    {\SpecialCoor%
      \psplot{#2}{#3}{x #1}%
      %\npline(!#4 dup #1){#5}%
    }}
  \rput[tl](0,0){%
    \begin{pspicture}(0,-7.5)(3,0)
      \rput[tr](2.5,0){\normalsize$\widetilde{m}^{1}$}
      \rput[tl](0,-1){% 1,0
        \begin{pspicture}(-1,-2.5)(1.5,2)
          \psaxes[linewidth=.4pt]{->}(0,0)(-0.5,-1.5)(1.5,1.5)
          \uput[ 90](0.5,1){$1$}
          \psplot{0}{1}{1}%
        \end{pspicture}
      }
    \end{pspicture}
  }
  \rput[tl](3,0){%
    \begin{pspicture}(0,-13.5)(4,0)
      \rput[tr](3.5,0){\normalsize$\widetilde{m}^{2}$}
      \rput[tl](0,-1){% 2,0
        \begin{pspicture}(-1,-2)(2.5,2)
          \psaxes[linewidth=.4pt]{->}(0,0)(-0.5,-1.5)(2.5,1.5)
          \uput[-60](0.5,-0.8){\rnode{L110}{$\xi$}}
          \psplotc{}{0}{1}{0.5}{L110}%
          \uput[ 80](1.5,1.0){\rnode{L111}{$2-\xi$}}
          \psplotc{neg 2 add}{1}{2}{1.5}{L111}%
        \end{pspicture}
      }
      \rput[tl](0,-5){% 2,1
        \begin{pspicture}(-1,-2)(2.5,2)
          \psaxes[linewidth=.4pt]{->}(0,0)(-0.5,-1.5)(2.5,1.5)
          \uput[ 90](0.5,1){$1$}
          \psplot{0}{1}{1}%
          \uput[-90](1.5,-1){$-1$}
          \psplot{1}{2}{-1}%
        \end{pspicture}
      }
    \end{pspicture}
  }
  \rput[tl](7,0){%
    \begin{pspicture}(0,-21)(5,0)
      \rput[tr](4.5,0){\normalsize$\widetilde{m}^{3}$}
      \rput[tl](0,-1){% 3,0
        \begin{pspicture}(-1,-2.5)(3.5,2)
          \psaxes[linewidth=.4pt]{->}(0,0)(-0.5,-1.5)(3.5,1.5)
          \uput[-60](0.5,-0.8){\rnode{L200}{$\frac{1}{2}\xi^{2}$}}
          \psplotc{2 exp 2 div}{0}{1}{0.5}{L200}% 1/2 \xi^{2}
          \uput[ 70](1.5,1.0){\rnode{L201}{$-\xi^{2}+3\xi-\frac{3}{2}$}}
          \psplotc{dup -1 mul 3 add mul -3 2 div add}{1}{2}{1.6}{L201}%
          \uput[-90](2.5,-0.8){\rnode{L202}{$\frac{1}{2} (3-\xi)^{2}$}}% 
          \psplotc{neg 3 add 2 exp 2 div}{2}{3}{2.5}{L202}%
        \end{pspicture}
      }
      \rput[tl](0,-5){% 3,1
        \begin{pspicture}(-1,-2)(3.5,2)
          \psaxes[linewidth=.4pt]{->}(0,0)(-0.5,-1.5)(3.5,1.5)
          \uput[-60](0.5,-0.8){\rnode{L210}{$\xi$}}
          \psplotc{}{0}{1}{0.5}{L210}%
          \uput[ 70](1.5,1.0){\rnode{L211}{$-2\xi+3$}}
          \psplotc{-2 mul 3 add}{1}{2}{1.5}{L211}%
          %\uput[-60](2.5,-1.5){\rnode{L212}{$3\xi-8$}}
          %%% \uput[-100](2.5,-1.0){\rnode{L213}{$-(3-\xi)$}}
          \uput[  80](2.5, 0.2){\rnode{L213}{$-(3-\xi)$}}
          \psplotc{neg 3 add neg}{2}{3}{2.5}{L213}%
        \end{pspicture}
      }
      \rput[tl](0,-9){% 3,2
        \begin{pspicture}(-1,-3)(3.5,2)
          \psaxes[linewidth=.4pt]{->}(0,0)(-0.5,-2.5)(3.5,1.5)
          \uput[ 90](0.5,1){$1$}
          \psplot{0}{1}{1}%
          \uput[ 90](1.5,-2){$-2$}
          \psplot{1}{2}{-2}%
          \uput[ 90](2.5,1){$1$}
          \psplot{2}{3}{1}%
        \end{pspicture}
      }
    \end{pspicture}
  }
  \rput[tl](12,0){%
    \begin{pspicture}(0,-27)(6,0)
      \rput[tr](5.5,0){\normalsize$\widetilde{m}^{4}$}
      \rput[tl](0,-1){% 4,0
        \begin{pspicture}(-1,-2.5)(4.5,2)
          \psaxes[linewidth=.4pt]{->}(0,0)(-0.5,-1.5)(4.5,1.5)
          \uput[-60](0.5,-0.8){\rnode{L300}{$\frac{1}{6}\xi^{3}$}}
          \psplotc{3 exp 6 div}{0}{1}{0.5}{L300}% 1/6 \xi^{3}
          \uput[ 67](1.5,1.0){\rnode{L301}{$-\frac{1}{2}\xi^{3}+2\xi^{2}-2\xi+\frac{2}{3}$}}
          \psplotc{dup dup 1 -2 div mul 2 add mul -2 add mul 2 3 div add}{1}{2}{1.7}{L301}%
          %%% \uput[ 70](2.5,3){$\frac{1}{2}\xi^{3}-4x^{2}+10x-\frac{22}{3}$}% 
          \psploti{dup dup 1 2 div mul -4 add mul 10 add mul -22 3 div add}{2}{3}{2.5}{L302}%
          %%% \uput[ 90](3.5,0.2){$\frac{1}{6} (4-\xi)^{3}$}
          \psploti{neg 4 add 3 exp 6 div}{3}{4}{3.5}{L303}%
        \end{pspicture}
      }
      \rput[tl](0,-5){% 4,1
        \begin{pspicture}(-1,-2)(4.5,2)
          \psaxes[linewidth=.4pt]{->}(0,0)(-0.5,-1.5)(4.5,1.5)
          \uput[-60](0.5,-0.8){\rnode{L310}{$\frac{1}{2}\xi^{2}$}}
          \psplotc{2 exp 2 div}{0}{1}{0.5}{L310}% 1/2 \xi^{2}
          \uput[ 70](1.5,1.0){\rnode{L311}{$-\frac{3}{2}\xi^{2}+4\xi-2$}}
          \psplotc{dup -3 2 div mul 4 add mul -2 add}{1}{2}{1.5}{L311}%
          %%% \uput[-90](2.5,-1.2){$\frac{3}{2}\xi^{2}-8\xi+10$}% 
          \psploti{dup 3 2 div mul -8 add mul 10 add}{2}{3}{2.5}{L312}%
          %%% \uput[ 90](3.5,0.2){$-\frac{1}{2} (4-\xi)^{2}$}
          \psploti{neg 4 add 2 exp 2 div neg}{3}{4}{3.5}{L313}%
        \end{pspicture}
      }
      \rput[tl](0,-9){% 4,2
        \begin{pspicture}(-1,-3)(4.5,2)
          \psaxes[linewidth=.4pt]{->}(0,0)(-0.5,-2.5)(4.5,1.5)
          \uput[-60](0.5,-0.8){\rnode{L320}{$\xi$}}
          \psplotc{}{0}{1}{0.5}{L320}%
          \uput[ 60](1.5,1.0){\rnode{L321}{$-3\xi+4$}}
          \psplotc{-3 mul 4 add}{1}{2}{1.5}{L321}%
          %\uput[-60](2.5,-1.5){\rnode{L322}{$3\xi-8$}}
          \uput[-70](2.5,-1.9){\rnode{L322}{$-3(4-\xi)+4$}}
          \psplotc{3 mul 8 sub}{2}{3}{2.5}{L322}%
          \uput[-100](3.5,-0.8){\rnode{L323}{$4-\xi$}}
          \psplotc{neg 4 add}{3}{4}{3.5}{L323}%
        \end{pspicture}
      }
      \rput[tl](0,-14){% 4,3
        \begin{pspicture}(-1,-4)(4.5,4)
          \psaxes[linewidth=.4pt]{->}(0,0)(-0.5,-3.5)(4.5,3.5)
          \uput[ 90](0.5,1){$1$}
          \psplot{0}{1}{1}%
          \uput[ 90](1.5,-3){$-3$}
          \psplot{1}{2}{-3}%
          \uput[-90](2.5,3){$3$}
          \psplot{2}{3}{3}%
          \uput[-90](3.5,-1){$-1$}
          \psplot{3}{4}{-1}%
        \end{pspicture}
      }
    \end{pspicture}
  }
  \rput[tl](18,0){%
    \begin{pspicture}(0,-27)(7,0)
      \rput[tr](6.5,0){\normalsize$\widetilde{m}^{5}$}
      \rput[tl](0,-1){% 5,0
        \begin{pspicture}(-1,-2.5)(5.5,2)
          \psaxes[linewidth=.4pt]{->}(0,0)(-0.5,-1.5)(5.5,1.5)
          \uput[-60](0.5,-0.8){\rnode{L400}{$\frac{1}{24}\xi^{4}$}}
          \psplotc{4 exp 24 div}{0}{1}{0.5}{L400}%
          %%% \uput[-30](1.5,-1.5){\rnode{L401}{$
          %%%     -\frac{1}{6} \xi^{4}+\frac{5}{6}\xi^{3}-\frac{5}{4}
          %%%     \xi^{2}+\frac{5}{6} \xi-\frac{1}{8}
          %%%     $}}
%%%           \uput[-30](1.5,-1.0){\rnode{L401}{$
%%%               \frac{-4 \xi^{4}+20 \xi^{3}-30 \xi^{2}+20 \xi-3}{24}
%%%               $}}
          \uput[-60](1.5,-1.4){\rnode{L401}{$
              \frac{-4 \xi^{4}+20 \xi^{3}-30 \xi^{2}+20 \xi-3}{24}
              $}}
          \psplotc{dup dup dup -1 6 div mul 5 6 div add mul -5 4 div
            add mul 5 6 div add mul -5 24 div add}{1}{2}{1.5}{L401}%
          %%% \uput[ 80](2.5,1.5){\rnode{L402}{$\frac{1}{4}\xi^{4}
          %%%     -\frac{5}{2}\xi^{3} +\frac{35}{4}\xi^{2}
          %%%     -\frac{25}{2}\xi +\frac{155}{24}$}}% 
          \uput[ 80](2.5,0.9){\rnode{L402}{$\frac{6 \xi^{4}-60
                \xi^{3}+210 \xi^{2}-300 \xi+155}{24}$}}% 
          \psplotc{dup dup dup 1 4 div mul -15 6 div add mul 35 4 div
            add mul -25 2 div add mul 155 24 div add}{2}{3}{2.5}{L402}%
          %%% \uput[ 90](3.5,0.2){$\frac{1}{6} (4-\xi)^{3}$}
          \psploti{neg 5 add dup dup dup -1 6 div mul 5 6 div add mul -5 4 div
            add mul 5 6 div add mul -5 24 div add}{3}{4}{3.5}{L403}%
          %\uput[-120](4.5,-1.5){\rnode{L404}{$\frac{1}{24}(5-\xi)^{4}$}}
          \psploti{neg 5 add 4 exp 24 div}{4}{5}{4.5}{L404}
        \end{pspicture}
      }
      \rput[tl](0,-5){% 5,1
        \begin{pspicture}(-1,-2)(5.5,2)
          \psaxes[linewidth=.4pt]{->}(0,0)(-0.5,-1.5)(5.5,1.5)
          \uput[-60](0.5,-0.8){\rnode{L410}{$\frac{1}{6}\xi^{3}$}}
          \psplotc{3 exp 6 div}{0}{1}{0.5}{L410}% 1/6 \xi^{3}
          \uput[-55](1.5,-1.2){\rnode{L411}{$-\frac{2}{3}\xi^{3}+\frac{5}{2}\xi^{2}-\frac{5}{2}\xi+\frac{5}{6}$}}
          \psplotc{dup dup -2 3 div mul 5 2 div add mul -5 2 div add mul 5 6 div add}{1}{2}{1.5}{L411}%
          \uput[ 80](2.5,0.7){\rnode{L412}{$\xi^{3}-\frac{15}{2}\xi^{2}+\frac{35}{2}\xi-\frac{25}{2}$}}
          \psplotc{dup dup 1 mul -15 2 div add mul 35 2 div add mul -25
            2 div add}{2}{3}{2.2}{L412}%
          %%% \uput[ 70](2.5,3){$...$}% 
          \psploti{neg 5 add dup dup -2 3 div mul 5 2 div add mul -5 2
            div add mul 5 6 div add neg}{3}{4}{3.5}{L413}%
          %%% \uput[ 90](3.5,0.2){$-\frac{1}{6} (5-\xi)^{3}$}
          \psploti{neg 5 add 3 exp 6 div neg}{4}{5}{4.5}{L414}%
        \end{pspicture}
      }
      \rput[tl](0,-9){% 5,2
        \begin{pspicture}(-1,-3)(5.5,2)
          \psaxes[linewidth=.4pt]{->}(0,0)(-0.5,-2.5)(5.5,1.5)
          \uput[-60](0.5,-0.8){\rnode{L420}{$\frac{1}{2}\xi^{2}$}}
          \psplotc{2 exp 2 div}{0}{1}{0.5}{L420}% 1/2 \xi^{2}
          \uput[ 70](1.5,1.0){\rnode{L421}{$-2\xi^{2}+5\xi-\frac{5}{2}$}}
          \psplotc{dup -2 mul 5 add mul -5 2 div add}{1}{2}{1.5}{L421}%
          \uput[-70](2.5,-1.5){\rnode{L422}{$3\xi^{2}-15\xi+\frac{35}{2}$}}
          \psplotc{dup 3 mul -15 add mul 35 2 div add}{2}{3}{2.5}{L422}%
          %%% \uput[-90](2.5,-1.2){$...$}% 
          \psploti{neg 5 add dup -2 mul 5 add mul -5 2 div add}{3}{4}{3.5}{L423}%
          %%% \uput[ 90](3.5,0.2){$\frac{1}{2} (4-\xi)^{2}$}
          \psploti{neg 5 add 2 exp 2 div}{4}{5}{4.5}{L424}%
        \end{pspicture}
      }
      \rput[tl](0,-14){% 5,3
        \begin{pspicture}(-1,-4)(5.5,4)
          \psaxes[linewidth=.4pt]{->}(0,0)(-0.5,-3.5)(5.5,3.5)
          \uput[-60](0.5,-0.8){\rnode{L430}{$\xi$}}
          \psplotc{}{0}{1}{0.5}{L430}%
          \uput[ 90](1.5,1.3){\rnode{L431}{$-4\xi+5$}}
          \psplotc{-4 mul 5 add}{1}{2}{1.1}{L431}%
          \uput[-40](2.5,-2.4){\rnode{L432}{$6\xi-15$}}
          \psplotc{6 mul -15 add}{2}{3}{2.4}{L432}
          \uput[ 70](3.5,3.0){\rnode{L432}{$4(5-\xi)-5$}}% $4\xi-15$
          \psplotc{neg 5 add -4 mul 5 add neg}{3}{4}{3.2}{L432}%
          \uput[ 90](4.5,0.8){\rnode{L433}{$-(5-\xi)$}}
          \psplotc{neg 5 add neg}{4}{5}{4.5}{L433}%
        \end{pspicture}
      }
      %%% \rput[tl](0,-22){% 5,4
      %%%   \begin{pspicture}(-1,-5)(5.5,7)
      %%%     \psaxes[linewidth=.4pt]{->}(0,0)(-0.5,-4.5)(5.5,6.5)
      %%%     \uput[ 90](0.5,1){$1$}
      %%%     \psplot{0}{1}{1}%
      %%%     \uput[ 90](1.5,-4){$-4$}
      %%%     \psplot{1}{2}{-4}%
      %%%     \uput[-90](2.5,6){$6$}
      %%%     \psplot{2}{3}{6}%
      %%%     \uput[ 90](3.5,-4){$-4$}
      %%%     \psplot{3}{4}{-4}%
      %%%     \uput[ 90](4.5,1){$1$}
      %%%     \psplot{4}{5}{1}%
      %%%   \end{pspicture}
      %%% }
    \end{pspicture}
  }
  \normalsize
  \rput[tl](2,-20){%
    \psset{linewidth=1pt}
    \pnode(0,1){DH} \pnode(0,6){DT}
    \pnode(1,0){MT} \pnode(6,0){MH}
    \ncline{->}{MT}{MH} \naput{$\mathcal{M}$}
    \ncline{->}{DT}{DH} \naput{$\mathcal{D}_{\xi}$}
  }
\end{pspicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "Brough+Csmooth"
%%% End: 

